Contextual Guided Segmentation Framework for Semi-supervised Video Instance Segmentation

In this paper, we propose Contextual Guided Segmentation (CGS) framework for video instance segmentation in three passes. In the first pass, i.e., preview segmentation, we propose Instance Re-Identification Flow to estimate main properties of each instance (i.e., human/non-human, rigid/deformable, known/unknown category) by propagating its preview mask to other frames. In the second pass, i.e., contextual segmentation, we introduce multiple contextual segmentation schemes. For human instance, we develop skeleton-guided segmentation in a frame along with object flow to correct and refine the result across frames. For non-human instance, if the instance has a wide variation in appearance and belongs to known categories (which can be inferred from the initial mask), we adopt instance segmentation. If the non-human instance is nearly rigid, we train FCNs on synthesized images from the first frame of a video sequence. In the final pass, i.e., guided segmentation, we develop a novel fined-grained segmentation method on non-rectangular regions of interest (ROIs). The natural-shaped ROI is generated by applying guided attention from the neighbor frames of the current one to reduce the ambiguity in the segmentation of different overlapping instances. Forward mask propagation is followed by backward mask propagation to further restore missing instance fragments due to re-appeared instances, fast motion, occlusion, or heavy deformation. Finally, instances in each frame are merged based on their depth values, together with human and non-human object interaction and rare instance priority. Experiments conducted on the DAVIS Test-Challenge dataset demonstrate the effectiveness of our proposed framework. We achieved the 3rd consistently in the DAVIS Challenges 2017-2019 with 75.4%, 72.4%, and 78.4% in terms of global score, region similarity, and contour accuracy, respectively.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

